Substitutive structure of Jeandel-Rao aperiodic tilings

Jeandel and Rao proved that 11 is the size of the smallest set of Wang tiles, i.e., unit squares with colored edges, that admit valid tilings (contiguous edges of adjacent tiles have the same color) of the plane, none of them being invariant under a nontrivial translation. We study herein the Wang shift $\Omega_0$ made of all valid tilings using the set $\mathcal{T}_0$ of 11 aperiodic Wang tiles discovered by Jeandel and Rao. We show that there exists a minimal subshift $X_0$ of $\Omega_0$ such that every tiling in $X_0$ can be decomposed uniquely into 19 distinct patches of sizes ranging from 45 to 112 that are equivalent to a set of 19 self-similar and aperiodic Wang tiles. We suggest that this provides an almost complete description of the substitutive structure of Jeandel-Rao tilings, as we believe that $\Omega_0\setminus X_0$ is a null set for any shift-invariant probability measure on $\Omega_0$. The proof is based on 12 elementary steps, 10 of which involve the same procedure allowing one to desubstitute Wang tilings from the existence of a subset of marker tiles. The 2 other steps involve the addition of decorations to deal with fault lines and changing the base of the $\mathbb{Z}^2$-action through a shear conjugacy. Algorithms are provided to find markers, recognizable substitutions, and shear conjugacy from a set of Wang tiles.

==> article2_T0_0_9_domino.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\fill[cyan] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[lightgray] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[red] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[] at (0.5, 0.5) {0};
\draw (1, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.8) {4};
\node[rotate=0,black] at (0.2, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.2) {1};
% tile at position (x,y)=(0, 1)
\fill[red] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[cyan] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[red] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[lightgray] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[] at (0.5, 1.5) {9};
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 1.5) {1};
\node[rotate=0,black] at (0.5, 1.8) {2};
\node[rotate=0,black] at (0.2, 1.5) {1};
\node[rotate=0,black] at (0.5, 1.2) {4};
\end{tikzpicture}

==> article2_T0_1_10_domino.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\fill[cyan] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[white] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[] at (0.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.8) {2};
\node[rotate=0,black] at (0.2, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.2) {0};
% tile at position (x,y)=(0, 1)
\fill[green] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[green] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[red] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[cyan] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[] at (0.5, 1.5) {10};
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 1.5) {3};
\node[rotate=0,black] at (0.5, 1.8) {3};
\node[rotate=0,black] at (0.2, 1.5) {1};
\node[rotate=0,black] at (0.5, 1.2) {2};
\end{tikzpicture}

==> article2_T0_1_3_domino.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\fill[cyan] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[white] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[] at (0.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.8) {2};
\node[rotate=0,black] at (0.2, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.2) {0};
% tile at position (x,y)=(0, 1)
\fill[red] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[cyan] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[green] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[cyan] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[] at (0.5, 1.5) {3};
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 1.5) {1};
\node[rotate=0,black] at (0.5, 1.8) {2};
\node[rotate=0,black] at (0.2, 1.5) {3};
\node[rotate=0,black] at (0.5, 1.2) {2};
\end{tikzpicture}

==> article2_T0_1_7_domino.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\fill[cyan] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[white] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[] at (0.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.8) {2};
\node[rotate=0,black] at (0.2, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.2) {0};
% tile at position (x,y)=(0, 1)
\fill[green] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[red] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[white] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[cyan] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[] at (0.5, 1.5) {7};
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 1.5) {3};
\node[rotate=0,black] at (0.5, 1.8) {1};
\node[rotate=0,black] at (0.2, 1.5) {0};
\node[rotate=0,black] at (0.5, 1.2) {2};
\end{tikzpicture}

==> article2_T0_1_8_domino.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\fill[cyan] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[cyan] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[white] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[] at (0.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.8) {2};
\node[rotate=0,black] at (0.2, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.2) {0};
% tile at position (x,y)=(0, 1)
\fill[white] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[cyan] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[red] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[cyan] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[] at (0.5, 1.5) {8};
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 1.5) {0};
\node[rotate=0,black] at (0.5, 1.8) {2};
\node[rotate=0,black] at (0.2, 1.5) {1};
\node[rotate=0,black] at (0.5, 1.2) {2};
\end{tikzpicture}

==> article2_T0_5x5_matrix.tex <==
\left(\begin{array}{rrrrr}
2 & 8 & 7 & 3 & 10 \\
7 & 3 & 9 & 9 & 9 \\
1 & 1 & 0 & 0 & 0 \\
6 & 6 & 7 & 4 & 5 \\
7 & 4 & 3 & 10 & 5
\end{array}\right)

==> article2_T0_5x5_tiling_nocolor.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\node[] at (0.5, 0.5) {7};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {3};
\node[rotate=0,black] at (0.5, 0.8) {1};
\node[rotate=0,black] at (0.2, 0.5) {0};
\node[rotate=0,black] at (0.5, 0.2) {2};
% tile at position (x,y)=(0, 1)
\node[] at (0.5, 1.5) {6};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 1.5) {0};
\node[rotate=0,black] at (0.5, 1.8) {0};
\node[rotate=0,black] at (0.2, 1.5) {0};
\node[rotate=0,black] at (0.5, 1.2) {1};
% tile at position (x,y)=(0, 2)
\node[] at (0.5, 2.5) {1};
\draw (0, 2) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 2.5) {2};
\node[rotate=0,black] at (0.5, 2.8) {2};
\node[rotate=0,black] at (0.2, 2.5) {2};
\node[rotate=0,black] at (0.5, 2.2) {0};
% tile at position (x,y)=(0, 3)
\node[] at (0.5, 3.5) {7};
\draw (0, 3) -- ++ (0,1);
\draw (0, 3) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 3.5) {3};
\node[rotate=0,black] at (0.5, 3.8) {1};
\node[rotate=0,black] at (0.2, 3.5) {0};
\node[rotate=0,black] at (0.5, 3.2) {2};
% tile at position (x,y)=(0, 4)
\node[] at (0.5, 4.5) {2};
\draw (0, 5) -- ++ (1,0);
\draw (0, 4) -- ++ (0,1);
\draw (0, 4) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 4.5) {1};
\node[rotate=0,black] at (0.5, 4.8) {1};
\node[rotate=0,black] at (0.2, 4.5) {3};
\node[rotate=0,black] at (0.5, 4.2) {1};
% tile at position (x,y)=(1, 0)
\node[] at (1.5, 0.5) {4};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 0.5) {3};
\node[rotate=0,black] at (1.5, 0.8) {1};
\node[rotate=0,black] at (1.2, 0.5) {3};
\node[rotate=0,black] at (1.5, 0.2) {3};
% tile at position (x,y)=(1, 1)
\node[] at (1.5, 1.5) {6};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 1.5) {0};
\node[rotate=0,black] at (1.5, 1.8) {0};
\node[rotate=0,black] at (1.2, 1.5) {0};
\node[rotate=0,black] at (1.5, 1.2) {1};
% tile at position (x,y)=(1, 2)
\node[] at (1.5, 2.5) {1};
\draw (1, 2) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 2.5) {2};
\node[rotate=0,black] at (1.5, 2.8) {2};
\node[rotate=0,black] at (1.2, 2.5) {2};
\node[rotate=0,black] at (1.5, 2.2) {0};
% tile at position (x,y)=(1, 3)
\node[] at (1.5, 3.5) {3};
\draw (1, 3) -- ++ (0,1);
\draw (1, 3) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 3.5) {1};
\node[rotate=0,black] at (1.5, 3.8) {2};
\node[rotate=0,black] at (1.2, 3.5) {3};
\node[rotate=0,black] at (1.5, 3.2) {2};
% tile at position (x,y)=(1, 4)
\node[] at (1.5, 4.5) {8};
\draw (1, 5) -- ++ (1,0);
\draw (1, 4) -- ++ (0,1);
\draw (1, 4) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 4.5) {0};
\node[rotate=0,black] at (1.5, 4.8) {2};
\node[rotate=0,black] at (1.2, 4.5) {1};
\node[rotate=0,black] at (1.5, 4.2) {2};
% tile at position (x,y)=(2, 0)
\node[] at (2.5, 0.5) {3};
\draw (2, 0) -- ++ (0,1);
\draw (2, 0) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 0.5) {1};
\node[rotate=0,black] at (2.5, 0.8) {2};
\node[rotate=0,black] at (2.2, 0.5) {3};
\node[rotate=0,black] at (2.5, 0.2) {2};
% tile at position (x,y)=(2, 1)
\node[] at (2.5, 1.5) {7};
\draw (2, 1) -- ++ (0,1);
\draw (2, 1) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 1.5) {3};
\node[rotate=0,black] at (2.5, 1.8) {1};
\node[rotate=0,black] at (2.2, 1.5) {0};
\node[rotate=0,black] at (2.5, 1.2) {2};
% tile at position (x,y)=(2, 2)
\node[] at (2.5, 2.5) {0};
\draw (2, 2) -- ++ (0,1);
\draw (2, 2) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 2.5) {2};
\node[rotate=0,black] at (2.5, 2.8) {4};
\node[rotate=0,black] at (2.2, 2.5) {2};
\node[rotate=0,black] at (2.5, 2.2) {1};
% tile at position (x,y)=(2, 3)
\node[] at (2.5, 3.5) {9};
\draw (2, 3) -- ++ (0,1);
\draw (2, 3) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 3.5) {1};
\node[rotate=0,black] at (2.5, 3.8) {2};
\node[rotate=0,black] at (2.2, 3.5) {1};
\node[rotate=0,black] at (2.5, 3.2) {4};
% tile at position (x,y)=(2, 4)
\node[] at (2.5, 4.5) {7};
\draw (2, 5) -- ++ (1,0);
\draw (2, 4) -- ++ (0,1);
\draw (2, 4) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 4.5) {3};
\node[rotate=0,black] at (2.5, 4.8) {1};
\node[rotate=0,black] at (2.2, 4.5) {0};
\node[rotate=0,black] at (2.5, 4.2) {2};
% tile at position (x,y)=(3, 0)
\node[] at (3.5, 0.5) {10};
\draw (3, 0) -- ++ (0,1);
\draw (3, 0) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 0.5) {3};
\node[rotate=0,black] at (3.5, 0.8) {3};
\node[rotate=0,black] at (3.2, 0.5) {1};
\node[rotate=0,black] at (3.5, 0.2) {2};
% tile at position (x,y)=(3, 1)
\node[] at (3.5, 1.5) {4};
\draw (3, 1) -- ++ (0,1);
\draw (3, 1) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 1.5) {3};
\node[rotate=0,black] at (3.5, 1.8) {1};
\node[rotate=0,black] at (3.2, 1.5) {3};
\node[rotate=0,black] at (3.5, 1.2) {3};
% tile at position (x,y)=(3, 2)
\node[] at (3.5, 2.5) {0};
\draw (3, 2) -- ++ (0,1);
\draw (3, 2) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 2.5) {2};
\node[rotate=0,black] at (3.5, 2.8) {4};
\node[rotate=0,black] at (3.2, 2.5) {2};
\node[rotate=0,black] at (3.5, 2.2) {1};
% tile at position (x,y)=(3, 3)
\node[] at (3.5, 3.5) {9};
\draw (3, 3) -- ++ (0,1);
\draw (3, 3) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 3.5) {1};
\node[rotate=0,black] at (3.5, 3.8) {2};
\node[rotate=0,black] at (3.2, 3.5) {1};
\node[rotate=0,black] at (3.5, 3.2) {4};
% tile at position (x,y)=(3, 4)
\node[] at (3.5, 4.5) {3};
\draw (3, 5) -- ++ (1,0);
\draw (3, 4) -- ++ (0,1);
\draw (3, 4) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 4.5) {1};
\node[rotate=0,black] at (3.5, 4.8) {2};
\node[rotate=0,black] at (3.2, 4.5) {3};
\node[rotate=0,black] at (3.5, 4.2) {2};
% tile at position (x,y)=(4, 0)
\node[] at (4.5, 0.5) {5};
\draw (5, 0) -- ++ (0,1);
\draw (4, 0) -- ++ (0,1);
\draw (4, 0) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 0.5) {0};
\node[rotate=0,black] at (4.5, 0.8) {1};
\node[rotate=0,black] at (4.2, 0.5) {3};
\node[rotate=0,black] at (4.5, 0.2) {1};
% tile at position (x,y)=(4, 1)
\node[] at (4.5, 1.5) {5};
\draw (5, 1) -- ++ (0,1);
\draw (4, 1) -- ++ (0,1);
\draw (4, 1) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 1.5) {0};
\node[rotate=0,black] at (4.5, 1.8) {1};
\node[rotate=0,black] at (4.2, 1.5) {3};
\node[rotate=0,black] at (4.5, 1.2) {1};
% tile at position (x,y)=(4, 2)
\node[] at (4.5, 2.5) {0};
\draw (5, 2) -- ++ (0,1);
\draw (4, 2) -- ++ (0,1);
\draw (4, 2) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 2.5) {2};
\node[rotate=0,black] at (4.5, 2.8) {4};
\node[rotate=0,black] at (4.2, 2.5) {2};
\node[rotate=0,black] at (4.5, 2.2) {1};
% tile at position (x,y)=(4, 3)
\node[] at (4.5, 3.5) {9};
\draw (5, 3) -- ++ (0,1);
\draw (4, 3) -- ++ (0,1);
\draw (4, 3) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 3.5) {1};
\node[rotate=0,black] at (4.5, 3.8) {2};
\node[rotate=0,black] at (4.2, 3.5) {1};
\node[rotate=0,black] at (4.5, 3.2) {4};
% tile at position (x,y)=(4, 4)
\node[] at (4.5, 4.5) {10};
\draw (5, 4) -- ++ (0,1);
\draw (4, 5) -- ++ (1,0);
\draw (4, 4) -- ++ (0,1);
\draw (4, 4) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 4.5) {3};
\node[rotate=0,black] at (4.5, 4.8) {3};
\node[rotate=0,black] at (4.2, 4.5) {1};
\node[rotate=0,black] at (4.5, 4.2) {2};
\end{tikzpicture}

==> article2_T0_5x5_tiling_noid_nocolor.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {3};
\node[rotate=0,black] at (0.5, 0.8) {1};
\node[rotate=0,black] at (0.2, 0.5) {0};
\node[rotate=0,black] at (0.5, 0.2) {2};
% tile at position (x,y)=(0, 1)
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 1.5) {0};
\node[rotate=0,black] at (0.5, 1.8) {0};
\node[rotate=0,black] at (0.2, 1.5) {0};
\node[rotate=0,black] at (0.5, 1.2) {1};
% tile at position (x,y)=(0, 2)
\draw (0, 2) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 2.5) {2};
\node[rotate=0,black] at (0.5, 2.8) {2};
\node[rotate=0,black] at (0.2, 2.5) {2};
\node[rotate=0,black] at (0.5, 2.2) {0};
% tile at position (x,y)=(0, 3)
\draw (0, 3) -- ++ (0,1);
\draw (0, 3) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 3.5) {3};
\node[rotate=0,black] at (0.5, 3.8) {1};
\node[rotate=0,black] at (0.2, 3.5) {0};
\node[rotate=0,black] at (0.5, 3.2) {2};
% tile at position (x,y)=(0, 4)
\draw (0, 5) -- ++ (1,0);
\draw (0, 4) -- ++ (0,1);
\draw (0, 4) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 4.5) {1};
\node[rotate=0,black] at (0.5, 4.8) {1};
\node[rotate=0,black] at (0.2, 4.5) {3};
\node[rotate=0,black] at (0.5, 4.2) {1};
% tile at position (x,y)=(1, 0)
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 0.5) {3};
\node[rotate=0,black] at (1.5, 0.8) {1};
\node[rotate=0,black] at (1.2, 0.5) {3};
\node[rotate=0,black] at (1.5, 0.2) {3};
% tile at position (x,y)=(1, 1)
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 1.5) {0};
\node[rotate=0,black] at (1.5, 1.8) {0};
\node[rotate=0,black] at (1.2, 1.5) {0};
\node[rotate=0,black] at (1.5, 1.2) {1};
% tile at position (x,y)=(1, 2)
\draw (1, 2) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 2.5) {2};
\node[rotate=0,black] at (1.5, 2.8) {2};
\node[rotate=0,black] at (1.2, 2.5) {2};
\node[rotate=0,black] at (1.5, 2.2) {0};
% tile at position (x,y)=(1, 3)
\draw (1, 3) -- ++ (0,1);
\draw (1, 3) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 3.5) {1};
\node[rotate=0,black] at (1.5, 3.8) {2};
\node[rotate=0,black] at (1.2, 3.5) {3};
\node[rotate=0,black] at (1.5, 3.2) {2};
% tile at position (x,y)=(1, 4)
\draw (1, 5) -- ++ (1,0);
\draw (1, 4) -- ++ (0,1);
\draw (1, 4) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 4.5) {0};
\node[rotate=0,black] at (1.5, 4.8) {2};
\node[rotate=0,black] at (1.2, 4.5) {1};
\node[rotate=0,black] at (1.5, 4.2) {2};
% tile at position (x,y)=(2, 0)
\draw (2, 0) -- ++ (0,1);
\draw (2, 0) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 0.5) {1};
\node[rotate=0,black] at (2.5, 0.8) {2};
\node[rotate=0,black] at (2.2, 0.5) {3};
\node[rotate=0,black] at (2.5, 0.2) {2};
% tile at position (x,y)=(2, 1)
\draw (2, 1) -- ++ (0,1);
\draw (2, 1) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 1.5) {3};
\node[rotate=0,black] at (2.5, 1.8) {1};
\node[rotate=0,black] at (2.2, 1.5) {0};
\node[rotate=0,black] at (2.5, 1.2) {2};
% tile at position (x,y)=(2, 2)
\draw (2, 2) -- ++ (0,1);
\draw (2, 2) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 2.5) {2};
\node[rotate=0,black] at (2.5, 2.8) {4};
\node[rotate=0,black] at (2.2, 2.5) {2};
\node[rotate=0,black] at (2.5, 2.2) {1};
% tile at position (x,y)=(2, 3)
\draw (2, 3) -- ++ (0,1);
\draw (2, 3) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 3.5) {1};
\node[rotate=0,black] at (2.5, 3.8) {2};
\node[rotate=0,black] at (2.2, 3.5) {1};
\node[rotate=0,black] at (2.5, 3.2) {4};
% tile at position (x,y)=(2, 4)
\draw (2, 5) -- ++ (1,0);
\draw (2, 4) -- ++ (0,1);
\draw (2, 4) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 4.5) {3};
\node[rotate=0,black] at (2.5, 4.8) {1};
\node[rotate=0,black] at (2.2, 4.5) {0};
\node[rotate=0,black] at (2.5, 4.2) {2};
% tile at position (x,y)=(3, 0)
\draw (3, 0) -- ++ (0,1);
\draw (3, 0) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 0.5) {3};
\node[rotate=0,black] at (3.5, 0.8) {3};
\node[rotate=0,black] at (3.2, 0.5) {1};
\node[rotate=0,black] at (3.5, 0.2) {2};
% tile at position (x,y)=(3, 1)
\draw (3, 1) -- ++ (0,1);
\draw (3, 1) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 1.5) {3};
\node[rotate=0,black] at (3.5, 1.8) {1};
\node[rotate=0,black] at (3.2, 1.5) {3};
\node[rotate=0,black] at (3.5, 1.2) {3};
% tile at position (x,y)=(3, 2)
\draw (3, 2) -- ++ (0,1);
\draw (3, 2) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 2.5) {2};
\node[rotate=0,black] at (3.5, 2.8) {4};
\node[rotate=0,black] at (3.2, 2.5) {2};
\node[rotate=0,black] at (3.5, 2.2) {1};
% tile at position (x,y)=(3, 3)
\draw (3, 3) -- ++ (0,1);
\draw (3, 3) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 3.5) {1};
\node[rotate=0,black] at (3.5, 3.8) {2};
\node[rotate=0,black] at (3.2, 3.5) {1};
\node[rotate=0,black] at (3.5, 3.2) {4};
% tile at position (x,y)=(3, 4)
\draw (3, 5) -- ++ (1,0);
\draw (3, 4) -- ++ (0,1);
\draw (3, 4) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 4.5) {1};
\node[rotate=0,black] at (3.5, 4.8) {2};
\node[rotate=0,black] at (3.2, 4.5) {3};
\node[rotate=0,black] at (3.5, 4.2) {2};
% tile at position (x,y)=(4, 0)
\draw (5, 0) -- ++ (0,1);
\draw (4, 0) -- ++ (0,1);
\draw (4, 0) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 0.5) {0};
\node[rotate=0,black] at (4.5, 0.8) {1};
\node[rotate=0,black] at (4.2, 0.5) {3};
\node[rotate=0,black] at (4.5, 0.2) {1};
% tile at position (x,y)=(4, 1)
\draw (5, 1) -- ++ (0,1);
\draw (4, 1) -- ++ (0,1);
\draw (4, 1) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 1.5) {0};
\node[rotate=0,black] at (4.5, 1.8) {1};
\node[rotate=0,black] at (4.2, 1.5) {3};
\node[rotate=0,black] at (4.5, 1.2) {1};
% tile at position (x,y)=(4, 2)
\draw (5, 2) -- ++ (0,1);
\draw (4, 2) -- ++ (0,1);
\draw (4, 2) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 2.5) {2};
\node[rotate=0,black] at (4.5, 2.8) {4};
\node[rotate=0,black] at (4.2, 2.5) {2};
\node[rotate=0,black] at (4.5, 2.2) {1};
% tile at position (x,y)=(4, 3)
\draw (5, 3) -- ++ (0,1);
\draw (4, 3) -- ++ (0,1);
\draw (4, 3) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 3.5) {1};
\node[rotate=0,black] at (4.5, 3.8) {2};
\node[rotate=0,black] at (4.2, 3.5) {1};
\node[rotate=0,black] at (4.5, 3.2) {4};
% tile at position (x,y)=(4, 4)
\draw (5, 4) -- ++ (0,1);
\draw (4, 5) -- ++ (1,0);
\draw (4, 4) -- ++ (0,1);
\draw (4, 4) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 4.5) {3};
\node[rotate=0,black] at (4.5, 4.8) {3};
\node[rotate=0,black] at (4.2, 4.5) {1};
\node[rotate=0,black] at (4.5, 4.2) {2};
\end{tikzpicture}

==> article2_T0_6x1_tiling.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0, 0)
\fill[green] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[red] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[white] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[cyan] (0, 0) -- (0.5, 0.5) -- (1, 0);
\draw (0, 1) -- ++ (1,0);
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {3};
\node[rotate=0,black] at (0.5, 0.8) {1};
\node[rotate=0,black] at (0.2, 0.5) {0};
\node[rotate=0,black] at (0.5, 0.2) {2};
% tile at position (x,y)=(1, 0)
\fill[green] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[red] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[green] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[green] (1, 0) -- (1.5, 0.5) -- (2, 0);
\draw (1, 1) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\node[rotate=0,black] at (1.8, 0.5) {3};
\node[rotate=0,black] at (1.5, 0.8) {1};
\node[rotate=0,black] at (1.2, 0.5) {3};
\node[rotate=0,black] at (1.5, 0.2) {3};
% tile at position (x,y)=(2, 0)
\fill[red] (3, 0) -- (2.5, 0.5) -- (3, 1);
\fill[cyan] (2, 1) -- (2.5, 0.5) -- (3, 1);
\fill[green] (2, 0) -- (2.5, 0.5) -- (2, 1);
\fill[cyan] (2, 0) -- (2.5, 0.5) -- (3, 0);
\draw (2, 1) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (2, 0) -- ++ (1,0);
\node[rotate=0,black] at (2.8, 0.5) {1};
\node[rotate=0,black] at (2.5, 0.8) {2};
\node[rotate=0,black] at (2.2, 0.5) {3};
\node[rotate=0,black] at (2.5, 0.2) {2};
% tile at position (x,y)=(3, 0)
\fill[green] (4, 0) -- (3.5, 0.5) -- (4, 1);
\fill[green] (3, 1) -- (3.5, 0.5) -- (4, 1);
\fill[red] (3, 0) -- (3.5, 0.5) -- (3, 1);
\fill[cyan] (3, 0) -- (3.5, 0.5) -- (4, 0);
\draw (3, 1) -- ++ (1,0);
\draw (3, 0) -- ++ (0,1);
\draw (3, 0) -- ++ (1,0);
\node[rotate=0,black] at (3.8, 0.5) {3};
\node[rotate=0,black] at (3.5, 0.8) {3};
\node[rotate=0,black] at (3.2, 0.5) {1};
\node[rotate=0,black] at (3.5, 0.2) {2};
% tile at position (x,y)=(4, 0)
\fill[red] (5, 0) -- (4.5, 0.5) -- (5, 1);
\fill[red] (4, 1) -- (4.5, 0.5) -- (5, 1);
\fill[green] (4, 0) -- (4.5, 0.5) -- (4, 1);
\fill[red] (4, 0) -- (4.5, 0.5) -- (5, 0);
\draw (4, 1) -- ++ (1,0);
\draw (4, 0) -- ++ (0,1);
\draw (4, 0) -- ++ (1,0);
\node[rotate=0,black] at (4.8, 0.5) {1};
\node[rotate=0,black] at (4.5, 0.8) {1};
\node[rotate=0,black] at (4.2, 0.5) {3};
\node[rotate=0,black] at (4.5, 0.2) {1};
% tile at position (x,y)=(5, 0)
\fill[white] (6, 0) -- (5.5, 0.5) -- (6, 1);
\fill[cyan] (5, 1) -- (5.5, 0.5) -- (6, 1);
\fill[red] (5, 0) -- (5.5, 0.5) -- (5, 1);
\fill[cyan] (5, 0) -- (5.5, 0.5) -- (6, 0);
\draw (6, 0) -- ++ (0,1);
\draw (5, 1) -- ++ (1,0);
\draw (5, 0) -- ++ (0,1);
\draw (5, 0) -- ++ (1,0);
\node[rotate=0,black] at (5.8, 0.5) {0};
\node[rotate=0,black] at (5.5, 0.8) {2};
\node[rotate=0,black] at (5.2, 0.5) {1};
\node[rotate=0,black] at (5.5, 0.2) {2};
\end{tikzpicture}

==> article2_T0_tiles_no_id.tex <==
\begin{tikzpicture}
[scale=1]
\tikzstyle{every node}=[font=\footnotesize]
% tile at position (x,y)=(0.0, 0.0)
\fill[cyan] (1.0, 0.0) -- (0.5, 0.5) -- (1.0, 1.0);
\fill[lightgray] (0.0, 1.0) -- (0.5, 0.5) -- (1.0, 1.0);
\fill[cyan] (0.0, 0.0) -- (0.5, 0.5) -- (0.0, 1.0);
\fill[red] (0.0, 0.0) -- (0.5, 0.5) -- (1.0, 0.0);
\draw (1.0, 0.0) -- ++ (0,1);
\draw (0.0, 1.0) -- ++ (1,0);
\draw (0.0, 0.0) -- ++ (0,1);
\draw (0.0, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.8) {4};
\node[rotate=0,black] at (0.2, 0.5) {2};
\node[rotate=0,black] at (0.5, 0.2) {1};
% tile at position (x,y)=(1.1, 0.0)
\fill[cyan] (2.1, 0.0) -- (1.6, 0.5) -- (2.1, 1.0);
\fill[cyan] (1.1, 1.0) -- (1.6, 0.5) -- (2.1, 1.0);
\fill[cyan] (1.1, 0.0) -- (1.6, 0.5) -- (1.1, 1.0);
\fill[white] (1.1, 0.0) -- (1.6, 0.5) -- (2.1, 0.0);
\draw (2.1, 0.0) -- ++ (0,1);
\draw (1.1, 1.0) -- ++ (1,0);
\draw (1.1, 0.0) -- ++ (0,1);
\draw (1.1, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (1.9000000000000001, 0.5) {2};
\node[rotate=0,black] at (1.6, 0.8) {2};
\node[rotate=0,black] at (1.3, 0.5) {2};
\node[rotate=0,black] at (1.6, 0.2) {0};
% tile at position (x,y)=(2.2, 0.0)
\fill[red] (3.2, 0.0) -- (2.7, 0.5) -- (3.2, 1.0);
\fill[red] (2.2, 1.0) -- (2.7, 0.5) -- (3.2, 1.0);
\fill[green] (2.2, 0.0) -- (2.7, 0.5) -- (2.2, 1.0);
\fill[red] (2.2, 0.0) -- (2.7, 0.5) -- (3.2, 0.0);
\draw (3.2, 0.0) -- ++ (0,1);
\draw (2.2, 1.0) -- ++ (1,0);
\draw (2.2, 0.0) -- ++ (0,1);
\draw (2.2, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (3.0, 0.5) {1};
\node[rotate=0,black] at (2.7, 0.8) {1};
\node[rotate=0,black] at (2.4000000000000004, 0.5) {3};
\node[rotate=0,black] at (2.7, 0.2) {1};
% tile at position (x,y)=(3.3000000000000003, 0.0)
\fill[red] (4.300000000000001, 0.0) -- (3.8000000000000003, 0.5) -- (4.300000000000001, 1.0);
\fill[cyan] (3.3000000000000003, 1.0) -- (3.8000000000000003, 0.5) -- (4.300000000000001, 1.0);
\fill[green] (3.3000000000000003, 0.0) -- (3.8000000000000003, 0.5) -- (3.3000000000000003, 1.0);
\fill[cyan] (3.3000000000000003, 0.0) -- (3.8000000000000003, 0.5) -- (4.300000000000001, 0.0);
\draw (4.300000000000001, 0.0) -- ++ (0,1);
\draw (3.3000000000000003, 1.0) -- ++ (1,0);
\draw (3.3000000000000003, 0.0) -- ++ (0,1);
\draw (3.3000000000000003, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (4.1000000000000005, 0.5) {1};
\node[rotate=0,black] at (3.8000000000000003, 0.8) {2};
\node[rotate=0,black] at (3.5000000000000004, 0.5) {3};
\node[rotate=0,black] at (3.8000000000000003, 0.2) {2};
% tile at position (x,y)=(4.4, 0.0)
\fill[green] (5.4, 0.0) -- (4.9, 0.5) -- (5.4, 1.0);
\fill[red] (4.4, 1.0) -- (4.9, 0.5) -- (5.4, 1.0);
\fill[green] (4.4, 0.0) -- (4.9, 0.5) -- (4.4, 1.0);
\fill[green] (4.4, 0.0) -- (4.9, 0.5) -- (5.4, 0.0);
\draw (5.4, 0.0) -- ++ (0,1);
\draw (4.4, 1.0) -- ++ (1,0);
\draw (4.4, 0.0) -- ++ (0,1);
\draw (4.4, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (5.2, 0.5) {3};
\node[rotate=0,black] at (4.9, 0.8) {1};
\node[rotate=0,black] at (4.6000000000000005, 0.5) {3};
\node[rotate=0,black] at (4.9, 0.2) {3};
% tile at position (x,y)=(5.5, 0.0)
\fill[white] (6.5, 0.0) -- (6.0, 0.5) -- (6.5, 1.0);
\fill[red] (5.5, 1.0) -- (6.0, 0.5) -- (6.5, 1.0);
\fill[green] (5.5, 0.0) -- (6.0, 0.5) -- (5.5, 1.0);
\fill[red] (5.5, 0.0) -- (6.0, 0.5) -- (6.5, 0.0);
\draw (6.5, 0.0) -- ++ (0,1);
\draw (5.5, 1.0) -- ++ (1,0);
\draw (5.5, 0.0) -- ++ (0,1);
\draw (5.5, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (6.3, 0.5) {0};
\node[rotate=0,black] at (6.0, 0.8) {1};
\node[rotate=0,black] at (5.7, 0.5) {3};
\node[rotate=0,black] at (6.0, 0.2) {1};
% tile at position (x,y)=(6.6000000000000005, 0.0)
\fill[white] (7.6000000000000005, 0.0) -- (7.1000000000000005, 0.5) -- (7.6000000000000005, 1.0);
\fill[white] (6.6000000000000005, 1.0) -- (7.1000000000000005, 0.5) -- (7.6000000000000005, 1.0);
\fill[white] (6.6000000000000005, 0.0) -- (7.1000000000000005, 0.5) -- (6.6000000000000005, 1.0);
\fill[red] (6.6000000000000005, 0.0) -- (7.1000000000000005, 0.5) -- (7.6000000000000005, 0.0);
\draw (7.6000000000000005, 0.0) -- ++ (0,1);
\draw (6.6000000000000005, 1.0) -- ++ (1,0);
\draw (6.6000000000000005, 0.0) -- ++ (0,1);
\draw (6.6000000000000005, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (7.4, 0.5) {0};
\node[rotate=0,black] at (7.1000000000000005, 0.8) {0};
\node[rotate=0,black] at (6.800000000000001, 0.5) {0};
\node[rotate=0,black] at (7.1000000000000005, 0.2) {1};
% tile at position (x,y)=(7.700000000000001, 0.0)
\fill[green] (8.700000000000001, 0.0) -- (8.200000000000001, 0.5) -- (8.700000000000001, 1.0);
\fill[red] (7.700000000000001, 1.0) -- (8.200000000000001, 0.5) -- (8.700000000000001, 1.0);
\fill[white] (7.700000000000001, 0.0) -- (8.200000000000001, 0.5) -- (7.700000000000001, 1.0);
\fill[cyan] (7.700000000000001, 0.0) -- (8.200000000000001, 0.5) -- (8.700000000000001, 0.0);
\draw (8.700000000000001, 0.0) -- ++ (0,1);
\draw (7.700000000000001, 1.0) -- ++ (1,0);
\draw (7.700000000000001, 0.0) -- ++ (0,1);
\draw (7.700000000000001, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (8.500000000000002, 0.5) {3};
\node[rotate=0,black] at (8.200000000000001, 0.8) {1};
\node[rotate=0,black] at (7.900000000000001, 0.5) {0};
\node[rotate=0,black] at (8.200000000000001, 0.2) {2};
% tile at position (x,y)=(8.8, 0.0)
\fill[white] (9.8, 0.0) -- (9.3, 0.5) -- (9.8, 1.0);
\fill[cyan] (8.8, 1.0) -- (9.3, 0.5) -- (9.8, 1.0);
\fill[red] (8.8, 0.0) -- (9.3, 0.5) -- (8.8, 1.0);
\fill[cyan] (8.8, 0.0) -- (9.3, 0.5) -- (9.8, 0.0);
\draw (9.8, 0.0) -- ++ (0,1);
\draw (8.8, 1.0) -- ++ (1,0);
\draw (8.8, 0.0) -- ++ (0,1);
\draw (8.8, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (9.600000000000001, 0.5) {0};
\node[rotate=0,black] at (9.3, 0.8) {2};
\node[rotate=0,black] at (9.0, 0.5) {1};
\node[rotate=0,black] at (9.3, 0.2) {2};
% tile at position (x,y)=(9.9, 0.0)
\fill[red] (10.9, 0.0) -- (10.4, 0.5) -- (10.9, 1.0);
\fill[cyan] (9.9, 1.0) -- (10.4, 0.5) -- (10.9, 1.0);
\fill[red] (9.9, 0.0) -- (10.4, 0.5) -- (9.9, 1.0);
\fill[lightgray] (9.9, 0.0) -- (10.4, 0.5) -- (10.9, 0.0);
\draw (10.9, 0.0) -- ++ (0,1);
\draw (9.9, 1.0) -- ++ (1,0);
\draw (9.9, 0.0) -- ++ (0,1);
\draw (9.9, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (10.700000000000001, 0.5) {1};
\node[rotate=0,black] at (10.4, 0.8) {2};
\node[rotate=0,black] at (10.1, 0.5) {1};
\node[rotate=0,black] at (10.4, 0.2) {4};
% tile at position (x,y)=(11.0, 0.0)
\fill[green] (12.0, 0.0) -- (11.5, 0.5) -- (12.0, 1.0);
\fill[green] (11.0, 1.0) -- (11.5, 0.5) -- (12.0, 1.0);
\fill[red] (11.0, 0.0) -- (11.5, 0.5) -- (11.0, 1.0);
\fill[cyan] (11.0, 0.0) -- (11.5, 0.5) -- (12.0, 0.0);
\draw (12.0, 0.0) -- ++ (0,1);
\draw (11.0, 1.0) -- ++ (1,0);
\draw (11.0, 0.0) -- ++ (0,1);
\draw (11.0, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (11.8, 0.5) {3};
\node[rotate=0,black] at (11.5, 0.8) {3};
\node[rotate=0,black] at (11.2, 0.5) {1};
\node[rotate=0,black] at (11.5, 0.2) {2};
\end{tikzpicture}
